Structure-preserving neural networks for the regularized entropy-based closure of the Boltzmann moment system

The main challenge of large-scale numerical simulation of radiation transport is the high memory and computation time requirements of discretization methods for kinetic equations. In this work, we derive and investigate a neural network-based approximation to the entropy closure method to accurately compute the solution of the multi-dimensional moment system with a low memory footprint and competitive computational time. We extend methods developed for the standard entropy-based closure to the context of regularized entropy-based closures. The main idea is to interpret structure-preserving neural network approximations of the regularized entropy closure as a two-stage approximation to the original entropy closure. We conduct a numerical analysis of this approximation and investigate optimal parameter choices. Our numerical experiments demonstrate that the method has a much lower memory footprint than traditional methods with competitive computation times and simulation accuracy.

==> assets/algorithms/alg_network_inference_nr.tex <==
\DontPrintSemicolon
\caption{Network inference within a kinetic solver}
\SetAlgoLined
\SetKwInOut{Input}{Input}
\SetKwComment{Comment}{$\triangleright$\ }{}



\Input{$\fu$: Moments on the grid $\widetilde{\mathbf{X}}$\newline}
\KwResult{${f^p_{\fu}}$: Reconstructed, regularized kinetic densities of the grid $\widetilde{\mathbf{X}}$\newline }

\For {each $\fu \in \widetilde{\mathbf{X}}$}{


%$\hat{h}_i^p\gets \hat{h}^p(\overline{\fu}_{\#,i}),$\tcc*[r]{Entropy approximation}

$\bm\beta_{\overline{\fu}_{\#}}^p \gets\nabla_{\fw}\hat{h}^p(\overline{\fu}_{\#})$\tcc*[r]{Lagrange multiplier approximation, Eq.~\eqref{eq_alg_helper1}}


$ \mathbf{g}_{{\fu}}^p\gets \left[\hat{h}^p(\overline{\fu}_{\#}) - (\overline{\fu}_{\#})\cdot\bm\beta_{\overline{\fu}_{\#}}^p +\frac{\log u_{0} + 1}{m_0} ,\,(\bm\beta_{\overline{\fu}_{\#}}^{p})^\top \right]^\top$\tcc*[r]{Gradient reconstruction, Eq.~\eqref{eq_alpha_0_approx}}

$f^p_{\fu}\gets\exp\left(\mathbf{g}_{{\fu}}^p\cdot\mathbf m\right)$\tcc*[r]{Kinetic density reconstruction, Eq.~\eqref{eq_ansatzes}}

%$f^p_{{\fu},i}\gets u_{0,i}f^p_{\overline{\fu},i}$.\tcc*[r]{Re-scale kinetic density}
}




==> assets/algorithms/alg_network_training.tex <==
\DontPrintSemicolon
\caption{Network training}
\SetAlgoLined
\SetKwInOut{Input}{Input}
\SetKwComment{Comment}{$\triangleright$\ }{}

\Input{\,$X_{\text{Train}}=\bigcup_{k=0}^{k_B-1} X_{k}$: Training data-set partitioned into $k_B$ disjoint batches with index set $B_k$\newline
$\text{N}_{\theta^0}(\cdot)$: Untrained ICNN with initial parameter $\theta^0$\newline
$t_{\rm{epoch}}$: Maximum number of training iterations\newline}
\KwResult{$\text{N}_{\theta^*}(\cdot)$: Trained ICNN for the minimal entropy closure\newline }
\For {$t=0,1,\dots,t_{\rm{epoch}}-1$}{
$\theta^{k=0} \gets \theta^t$\;
\For {$k=0,1,\dots,k_B-1$}{
% Load mini-batch $X_{k}$\;
%$\hat{h}_i^p\gets \hat{h}^p(\overline{\fu}_{\#,i}),\,\forall i\in B_k,$\tcc*[r]{Entropy approximation}

$\bm\beta_{\overline{\fu}_{\#,i}}^p \gets\nabla_{\fw}\hat{h}^p(\overline{\fu}_{\#,i}),\,\forall i\in B_k$\tcc*[r]{Lagrange multiplier approximation}

$\boldsymbol{\alpha}_{\overline{\fu}_i}^p\gets \left[\vartheta\left(\bm\beta_{\overline{\fu}_{\#,i}}^p \right),(\bm\beta_{\overline{\fu}_{\#,i}}^p)^\top \right]^\top,\,\forall i\in B_k$\tcc*[r]{Reconstruct complete multiplier}

$\boldsymbol\psi^\gamma(\bm\beta_{\overline{\fu}_{\#,i}}^p)\gets\inner{\mathbf m\exp\left(\boldsymbol{\alpha}_{\overline{\fu}_i}^{p}\cdot\mathbf m\right)}+\gamma\bm\beta_{\overline{\fu}_{\#,i}}^p ,\,\forall i\in B_k$\tcc*[r]{Reconstruct normalized moment}

%$\mathcal{L}\gets \mathcal{L}(X_{B_k})$\tcc*[r]{Compute loss}
$\theta^{k+1} \gets \theta^k-\nabla_\theta\mathcal{L}(\theta^k;X_{B_k})$\tcc*[r]{Update network weights}
}
$\theta^{t+1} \gets \theta^{k_B}$
}
$\theta^{*} \gets\theta^{t_{\rm{epoch}}}$\tcc*[r]{Save final network weights}


%\DontPrintSemicolon
%\caption{Network training \red{Make this reflect the implementation}}
%\SetAlgoLined
%\SetKwInOut{Input}{Input}
%\SetKwComment{Comment}{$\triangleright$\ }{}
%
%
%\Input{\,$X_T$:Training data-set $\menge{\left(\hat{h}^\gamma_i,\overline{\fu}_i,\boldsymbol{\alpha}_{\overline{\fu},i}^%\gamma\right)}_{i\in T}$\newline
%$\text{N}_\theta$:Network architecture $\text{N}_\theta:\overline{\fu}_\#\mapsto \hat{h}^\gamma(\overline{\fu}_\#)$%\newline}
%\KwResult{Trained network $\text{N}_\theta$\newline}
%\For {$k=0$ to $k=\#$epochs }{
%\For {$i=0$ to $i=T$}{
%$\hat{h}_i^p\gets\text{N}_\theta\left((\overline{\fu}_i)_\#\right)$\tcc*[r]{Entropy approximation}
%
%$(\boldsymbol{\alpha}_{\overline{\fu},i}^p)_\#\gets\frac{\intD\text{N}_\theta}{\intD  (\overline{\fu}_i)_%\#}\left((\overline{\fu}_i)_\#\right)$\tcc*[r]{Lagrange multiplier approximation}
%
%$\boldsymbol{\alpha}_{\overline{\fu},i}^p\gets \left[\vartheta\left((\boldsymbol{\alpha}_{\overline{\fu},i}^p)_{\#}\right)%,(\boldsymbol{\alpha}_{\overline{\fu},i}^{p})_\#^\top \right]^\top$\tcc*[r]{Reconstruct complete multiplier}

%$\overline{\fu}_i^\theta\gets\inner{\mathbf m\exp\left(\boldsymbol{\alpha}_{\overline{\fu},i}^{p}\cdot\mathbf m\right)}%+\gamma(\boldsymbol{\alpha}_{\overline{\fu},i}^{p})_\#$\tcc*[r]{Reconstruct normalized moment vector}
%}
%$\mathcal{L} =  \frac{1}{\vert T\vert}\sum_{i\in T}
%    \norm{\hat{h}^\gamma_i -\hat{h}_i^p}^2_2 +
%    \lambda\norm{(\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma)_\#- (\boldsymbol{\alpha}_{\overline{\fu},i}^p)_\#}^2_2 +
%    \norm{\overline{\fu}_i -\overline{\fu}^{\theta}_{i}}^2_2$
%\tcc*[r]{Compute loss}
%$\theta^{k+1} = \theta^k-\nabla_\theta\mathcal{L}$\tcc*[r]{Update network weights}
%}


==> assets/algorithms/alg_sampling_entropy.tex <==
\DontPrintSemicolon
\caption{Regularized training data generator}
\SetAlgoLined
\SetKwInOut{Input}{Input}
\SetKwComment{Comment}{$\triangleright$\ }{}
\SetKwRepeat{Do}{do}{while}


\Input{$M$: Lagrange multiplier norm boundary\newline
$\tau$: Eigenvalue tolerance\newline
$N$: Order of the moment closure\newline}
\KwResult{$X_T$: Training data-set  $\menge{\left(\hat{h}^\gamma_i,\overline{\fu}_i,\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma\right)}_{i\in T}$\newline}


\For {$i=1$ to $i=T$}{
\Do{$\lambda_{\text{min}}^\gamma\leq\tau$}{
$\boldsymbol{\beta}\sim\texttt{uniform}\left(\menge{\boldsymbol{\beta}\in\mathbb{R}^{n}:\norm{\boldsymbol{\beta}}<M}\right)$\tcc*[r]{Sample $B_{M,\tau}^\gamma$}
}
$\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma\gets \left[\vartheta\left(\boldsymbol{\beta}\right),\boldsymbol{\beta}^\top \right]^\top$\tcc*[r]{Compute Lagrange multiplier}

$\overline{\fu}_i\gets\inner{\mathbf m\exp\left(\boldsymbol{\alpha}_{\overline{\fu},i}^{\gamma}\cdot\mathbf m\right)} +\gamma \, [0,\boldsymbol{\beta}^\Tr]^\Tr$\tcc*[r]{Reconstruct normalized moment vector}

$\hat{h}^\gamma_i\gets\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma\cdot {\overline{\fu}_i} - \inner{\exp\left(\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma\cdot \mathbf m\right)}+ \frac{\gamma}{2}\norm{(\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma)_\#}^2$\tcc*[r]{Compute entropy functional}

Append $\left(\hat{h}^\gamma_i,\overline{\fu}_i,\boldsymbol{\alpha}_{\overline{\fu},i}^\gamma\right)$ to $X_T$.
}

